An elementary proof of the total progeny size of a birth-death process, with application to network component sizes

We revisit the size distribution of finite components in infinite Configuration Model networks. We provide an elementary combinatorial proof about the sizes of birth-death trees which is more intuitive than previous proofs. We use this to rederive the component size distribution for Configuration Model networks. Our derivation provides a more intuitive interpretation of the formula as contrasted with the previous derivation based on contour integrations. We demonstrate that the formula performs well, even on networks with heavy tails which violate assumptions of the derivation. We explain why the result should remain robust for these networks.

==> forest_to_sequence.tex <==
\begin{tikzpicture}
\node[BasicNode, minimum size = 4mm, fill = colorb!50] (node0) at (2.5,0) {$A$};
\node[BasicNode, minimum size = 4mm, fill = colorb!50] (node1) at (0.5,-0.8) {$B$};
\node[BasicNode, minimum size = 4mm, fill = colorb!50] (node2) at (2.5,-0.8) {$C$};
\node[BasicNode, minimum size = 4mm, fill = colorb!50] (node3) at (2.0,-1.6) {$D$};
\node[BasicNode, minimum size = 4mm, fill = colorb!50] (node4) at (1.75,-2.4000000000000004) {$E$};
\node[BasicNode, minimum size = 4mm, fill = colorb!50] (node5) at (2.25,-2.4000000000000004) {$F$};
\node[BasicNode, minimum size = 4mm, fill = colorb!50] (node6) at (3.0,-1.6) {$G$};
\node[BasicNode, minimum size = 4mm, fill = colorb!50] (node7) at (4.5,-0.8) {$H$};
\node[BasicNode, minimum size = 4mm, fill = colorb!50] (node8) at (4.5,-1.6) {$I$};
\node[BasicNode, minimum size = 4mm, fill = colorb!50] (node9) at (6,0) {$J$};
\node[BasicNode, minimum size = 4mm, fill = colorb!50] (node10) at (6.0,-0.8) {$K$};
\node[BasicNode, minimum size = 4mm, fill = colorb!50] (node11) at (5.5,-1.6) {$L$};
\node[BasicNode, minimum size = 4mm, fill = colorb!50] (node12) at (6.5,-1.6) {$M$};
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (node0) -- (node1);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (node7) -- (node8);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (node2) -- (node6);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (node10) -- (node11);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (node10) -- (node12);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (node0) -- (node7);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (node9) -- (node10);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (node2) -- (node3);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (node3) -- (node4);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (node0) -- (node2);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (node3) -- (node5);
\end{tikzpicture}\\[20pt]
$\mathcal{U} = (A, B, C, D, E, F, G, H, I, J, K, L, M)$\\
$\mathcal{S} = (3, 0, 2, 2, 0, 0, 0, 1, 0, 1, 2, 0, 0)$


==> sstf.tex <==
\framebox{\parbox{0.2\textwidth}{\begin{center}
\scalebox{0.5}{\begin{tikzpicture}
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeA) at (0.0,1.8) {\Large $A$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeB) at (0.8365017096787833,1.593820846175778) {\Large $B$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeC) at (1.4813709586085815,1.0225165441160806) {\Large $C$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeD) at (1.7868759733764972,0.2169660244595814) {\Large $D$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeE) at (1.683029236833747,-0.6382887966765638) {\Large $E$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeF) at (1.1936207848334315,-1.3473193467079823) {\Large $F$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeG) at (0.4307681957176038,-1.7476952713668936) {\Large $G$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeH) at (-0.43076819571760344,-1.7476952713668938) {\Large $H$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeI) at (-1.193620784833431,-1.3473193467079825) {\Large $I$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeJ) at (-1.6830292368337465,-0.6382887966765647) {\Large $J$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeK) at (-1.7868759733764972,0.2169660244595818) {\Large $K$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeL) at (-1.4813709586085826,1.0225165441160786) {\Large $L$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeM) at (-0.836501709678783,1.5938208461757781) {\Large $M$};
\node [color = colorc] at (0.0,2.52) {\Large $2$};
\node [color = colorc] at (1.1711023935502967,2.231349184646089) {\Large $0$};
\node [color = colorc] at (2.073919342052014,1.4315231617625128) {\Large $0$};
\node [color = colorc] at (2.501626362727096,0.30375243424341397) {\Large $0$};
\node [color = colorc] at (2.3562409315672457,-0.8936043153471892) {\Large $1$};
\node [color = colorc] at (1.671069098766804,-1.886247085391175) {\Large $0$};
\node [color = colorc] at (0.6030754740046452,-2.446773379913651) {\Large $1$};
\node [color = colorc] at (-0.6030754740046448,-2.446773379913651) {\Large $2$};
\node [color = colorc] at (-1.6710690987668033,-1.8862470853911752) {\Large $0$};
\node [color = colorc] at (-2.356240931567245,-0.8936043153471905) {\Large $0$};
\node [color = colorc] at (-2.501626362727096,0.30375243424341447) {\Large $3$};
\node [color = colorc] at (-2.0739193420520157,1.43152316176251) {\Large $0$};
\node [color = colorc] at (-1.1711023935502962,2.2313491846460893) {\Large $2$};
\end{tikzpicture}}
\\[20pt]
\scalebox{0.5}{\begin{tikzpicture}
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeA) at (2.0,-1.6) {\Large $A$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeB) at (1.75,-2.4000000000000004) {\Large $B$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeC) at (2.25,-2.4000000000000004) {\Large $C$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeD) at (3.0,-1.6) {\Large $D$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeE) at (4.5,-0.8) {\Large $E$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeF) at (4.5,-1.6) {\Large $F$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeG) at (6,0) {\Large $G$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeH) at (6.0,-0.8) {\Large $H$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeI) at (5.5,-1.6) {\Large $I$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeJ) at (6.5,-1.6) {\Large $J$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeK) at (2.5,0) {\Large $K$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeL) at (0.5,-0.8) {\Large $L$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeM) at (2.5,-0.8) {\Large $M$};
\end{tikzpicture}}
\end{center}}}
\framebox{\parbox{0.2\textwidth}{\begin{center}
\scalebox{0.5}{\begin{tikzpicture}
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeA) at (0.0,1.8) {\Large $A$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeB) at (0.8365017096787833,1.593820846175778) {\Large $B$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeC) at (1.4813709586085815,1.0225165441160806) {\Large $C$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeD) at (1.7868759733764972,0.2169660244595814) {\Large $D$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeE) at (1.683029236833747,-0.6382887966765638) {\Large $E$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeF) at (1.1936207848334315,-1.3473193467079823) {\Large $F$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeG) at (0.4307681957176038,-1.7476952713668936) {\Large $G$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeH) at (-0.43076819571760344,-1.7476952713668938) {\Large $H$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeI) at (-1.193620784833431,-1.3473193467079825) {\Large $I$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeJ) at (-1.6830292368337465,-0.6382887966765647) {\Large $J$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeK) at (-1.7868759733764972,0.2169660244595818) {\Large $K$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeL) at (-1.4813709586085826,1.0225165441160786) {\Large $L$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeM) at (-0.836501709678783,1.5938208461757781) {\Large $M$};
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeB);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeE) -- (nodeF);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeI);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeL);
\node [color = colorc] at (0.0,2.52) {\Large $1$};
\node [color = colorc] at (1.1711023935502967,2.231349184646089) {\Large $0$};
\node [color = colorc] at (2.073919342052014,1.4315231617625128) {\Large $0$};
\node [color = colorc] at (2.501626362727096,0.30375243424341397) {\Large $0$};
\node [color = colorc] at (2.3562409315672457,-0.8936043153471892) {\Large $0$};
\node [color = colorc] at (1.671069098766804,-1.886247085391175) {\Large $0$};
\node [color = colorc] at (0.6030754740046452,-2.446773379913651) {\Large $1$};
\node [color = colorc] at (-0.6030754740046448,-2.446773379913651) {\Large $1$};
\node [color = colorc] at (-1.6710690987668033,-1.8862470853911752) {\Large $0$};
\node [color = colorc] at (-2.356240931567245,-0.8936043153471905) {\Large $0$};
\node [color = colorc] at (-2.501626362727096,0.30375243424341447) {\Large $2$};
\node [color = colorc] at (-2.0739193420520157,1.43152316176251) {\Large $0$};
\node [color = colorc] at (-1.1711023935502962,2.2313491846460893) {\Large $2$};
\end{tikzpicture}}
\\[20pt]
\scalebox{0.5}{\begin{tikzpicture}
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeA) at (2.0,-1.6) {\Large $A$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeB) at (1.75,-2.4000000000000004) {\Large $B$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeC) at (2.25,-2.4000000000000004) {\Large $C$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeD) at (3.0,-1.6) {\Large $D$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeE) at (4.5,-0.8) {\Large $E$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeF) at (4.5,-1.6) {\Large $F$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeG) at (6,0) {\Large $G$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeH) at (6.0,-0.8) {\Large $H$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeI) at (5.5,-1.6) {\Large $I$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeJ) at (6.5,-1.6) {\Large $J$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeK) at (2.5,0) {\Large $K$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeL) at (0.5,-0.8) {\Large $L$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeM) at (2.5,-0.8) {\Large $M$};
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeB);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeE) -- (nodeF);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeI);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeL);
\end{tikzpicture}}
\end{center}}}
\framebox{\parbox{0.2\textwidth}{\begin{center}
\scalebox{0.5}{\begin{tikzpicture}
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeA) at (0.0,1.8) {\Large $A$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeB) at (0.8365017096787833,1.593820846175778) {\Large $B$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeC) at (1.4813709586085815,1.0225165441160806) {\Large $C$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeD) at (1.7868759733764972,0.2169660244595814) {\Large $D$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeE) at (1.683029236833747,-0.6382887966765638) {\Large $E$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeF) at (1.1936207848334315,-1.3473193467079823) {\Large $F$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeG) at (0.4307681957176038,-1.7476952713668936) {\Large $G$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeH) at (-0.43076819571760344,-1.7476952713668938) {\Large $H$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeI) at (-1.193620784833431,-1.3473193467079825) {\Large $I$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeJ) at (-1.6830292368337465,-0.6382887966765647) {\Large $J$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeK) at (-1.7868759733764972,0.2169660244595818) {\Large $K$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeL) at (-1.4813709586085826,1.0225165441160786) {\Large $L$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeM) at (-0.836501709678783,1.5938208461757781) {\Large $M$};
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeB);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeC);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeE) -- (nodeF);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeI);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeJ);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeL);
\node [color = colorc] at (0.0,2.52) {\Large $0$};
\node [color = colorc] at (1.1711023935502967,2.231349184646089) {\Large $0$};
\node [color = colorc] at (2.073919342052014,1.4315231617625128) {\Large $0$};
\node [color = colorc] at (2.501626362727096,0.30375243424341397) {\Large $0$};
\node [color = colorc] at (2.3562409315672457,-0.8936043153471892) {\Large $0$};
\node [color = colorc] at (1.671069098766804,-1.886247085391175) {\Large $0$};
\node [color = colorc] at (0.6030754740046452,-2.446773379913651) {\Large $1$};
\node [color = colorc] at (-0.6030754740046448,-2.446773379913651) {\Large $0$};
\node [color = colorc] at (-1.6710690987668033,-1.8862470853911752) {\Large $0$};
\node [color = colorc] at (-2.356240931567245,-0.8936043153471905) {\Large $0$};
\node [color = colorc] at (-2.501626362727096,0.30375243424341447) {\Large $2$};
\node [color = colorc] at (-2.0739193420520157,1.43152316176251) {\Large $0$};
\node [color = colorc] at (-1.1711023935502962,2.2313491846460893) {\Large $2$};
\end{tikzpicture}}
\\[20pt]
\scalebox{0.5}{\begin{tikzpicture}
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeA) at (2.0,-1.6) {\Large $A$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeB) at (1.75,-2.4000000000000004) {\Large $B$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeC) at (2.25,-2.4000000000000004) {\Large $C$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeD) at (3.0,-1.6) {\Large $D$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeE) at (4.5,-0.8) {\Large $E$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeF) at (4.5,-1.6) {\Large $F$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeG) at (6,0) {\Large $G$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeH) at (6.0,-0.8) {\Large $H$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeI) at (5.5,-1.6) {\Large $I$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeJ) at (6.5,-1.6) {\Large $J$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeK) at (2.5,0) {\Large $K$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeL) at (0.5,-0.8) {\Large $L$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeM) at (2.5,-0.8) {\Large $M$};
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeB);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeC);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeE) -- (nodeF);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeI);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeJ);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeL);
\end{tikzpicture}}
\end{center}}}
\framebox{\parbox{0.2\textwidth}{\begin{center}
\scalebox{0.5}{\begin{tikzpicture}
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeA) at (0.0,1.8) {\Large $A$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeB) at (0.8365017096787833,1.593820846175778) {\Large $B$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeC) at (1.4813709586085815,1.0225165441160806) {\Large $C$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeD) at (1.7868759733764972,0.2169660244595814) {\Large $D$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeE) at (1.683029236833747,-0.6382887966765638) {\Large $E$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeF) at (1.1936207848334315,-1.3473193467079823) {\Large $F$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeG) at (0.4307681957176038,-1.7476952713668936) {\Large $G$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeH) at (-0.43076819571760344,-1.7476952713668938) {\Large $H$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeI) at (-1.193620784833431,-1.3473193467079825) {\Large $I$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeJ) at (-1.6830292368337465,-0.6382887966765647) {\Large $J$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeK) at (-1.7868759733764972,0.2169660244595818) {\Large $K$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeL) at (-1.4813709586085826,1.0225165441160786) {\Large $L$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeM) at (-0.836501709678783,1.5938208461757781) {\Large $M$};
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeB);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeC);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeE) -- (nodeF);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeG) -- (nodeH);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeI);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeJ);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeL);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeM) -- (nodeA);
\node [color = colorc] at (0.0,2.52) {\Large $0$};
\node [color = colorc] at (1.1711023935502967,2.231349184646089) {\Large $0$};
\node [color = colorc] at (2.073919342052014,1.4315231617625128) {\Large $0$};
\node [color = colorc] at (2.501626362727096,0.30375243424341397) {\Large $0$};
\node [color = colorc] at (2.3562409315672457,-0.8936043153471892) {\Large $0$};
\node [color = colorc] at (1.671069098766804,-1.886247085391175) {\Large $0$};
\node [color = colorc] at (0.6030754740046452,-2.446773379913651) {\Large $0$};
\node [color = colorc] at (-0.6030754740046448,-2.446773379913651) {\Large $0$};
\node [color = colorc] at (-1.6710690987668033,-1.8862470853911752) {\Large $0$};
\node [color = colorc] at (-2.356240931567245,-0.8936043153471905) {\Large $0$};
\node [color = colorc] at (-2.501626362727096,0.30375243424341447) {\Large $2$};
\node [color = colorc] at (-2.0739193420520157,1.43152316176251) {\Large $0$};
\node [color = colorc] at (-1.1711023935502962,2.2313491846460893) {\Large $1$};
\end{tikzpicture}}
\\[20pt]
\scalebox{0.5}{\begin{tikzpicture}
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeA) at (2.0,-1.6) {\Large $A$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeB) at (1.75,-2.4000000000000004) {\Large $B$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeC) at (2.25,-2.4000000000000004) {\Large $C$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeD) at (3.0,-1.6) {\Large $D$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeE) at (4.5,-0.8) {\Large $E$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeF) at (4.5,-1.6) {\Large $F$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeG) at (6,0) {\Large $G$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeH) at (6.0,-0.8) {\Large $H$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeI) at (5.5,-1.6) {\Large $I$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeJ) at (6.5,-1.6) {\Large $J$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeK) at (2.5,0) {\Large $K$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeL) at (0.5,-0.8) {\Large $L$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeM) at (2.5,-0.8) {\Large $M$};
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeB);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeC);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeE) -- (nodeF);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeG) -- (nodeH);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeI);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeJ);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeL);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeM) -- (nodeA);
\end{tikzpicture}}
\end{center}}}
\framebox{\parbox{0.2\textwidth}{\begin{center}
\scalebox{0.5}{\begin{tikzpicture}
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeA) at (0.0,1.8) {\Large $A$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeB) at (0.8365017096787833,1.593820846175778) {\Large $B$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeC) at (1.4813709586085815,1.0225165441160806) {\Large $C$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeD) at (1.7868759733764972,0.2169660244595814) {\Large $D$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeE) at (1.683029236833747,-0.6382887966765638) {\Large $E$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeF) at (1.1936207848334315,-1.3473193467079823) {\Large $F$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeG) at (0.4307681957176038,-1.7476952713668936) {\Large $G$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeH) at (-0.43076819571760344,-1.7476952713668938) {\Large $H$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeI) at (-1.193620784833431,-1.3473193467079825) {\Large $I$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeJ) at (-1.6830292368337465,-0.6382887966765647) {\Large $J$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeK) at (-1.7868759733764972,0.2169660244595818) {\Large $K$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeL) at (-1.4813709586085826,1.0225165441160786) {\Large $L$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeM) at (-0.836501709678783,1.5938208461757781) {\Large $M$};
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeB);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeC);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeE) -- (nodeF);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeG) -- (nodeH);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeI);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeJ);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeL);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeM) -- (nodeA);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeM) -- (nodeD);
\node [color = colorc] at (0.0,2.52) {\Large $0$};
\node [color = colorc] at (1.1711023935502967,2.231349184646089) {\Large $0$};
\node [color = colorc] at (2.073919342052014,1.4315231617625128) {\Large $0$};
\node [color = colorc] at (2.501626362727096,0.30375243424341397) {\Large $0$};
\node [color = colorc] at (2.3562409315672457,-0.8936043153471892) {\Large $0$};
\node [color = colorc] at (1.671069098766804,-1.886247085391175) {\Large $0$};
\node [color = colorc] at (0.6030754740046452,-2.446773379913651) {\Large $0$};
\node [color = colorc] at (-0.6030754740046448,-2.446773379913651) {\Large $0$};
\node [color = colorc] at (-1.6710690987668033,-1.8862470853911752) {\Large $0$};
\node [color = colorc] at (-2.356240931567245,-0.8936043153471905) {\Large $0$};
\node [color = colorc] at (-2.501626362727096,0.30375243424341447) {\Large $2$};
\node [color = colorc] at (-2.0739193420520157,1.43152316176251) {\Large $0$};
\node [color = colorc] at (-1.1711023935502962,2.2313491846460893) {\Large $0$};
\end{tikzpicture}}
\\[20pt]
\scalebox{0.5}{\begin{tikzpicture}
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeA) at (2.0,-1.6) {\Large $A$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeB) at (1.75,-2.4000000000000004) {\Large $B$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeC) at (2.25,-2.4000000000000004) {\Large $C$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeD) at (3.0,-1.6) {\Large $D$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeE) at (4.5,-0.8) {\Large $E$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeF) at (4.5,-1.6) {\Large $F$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeG) at (6,0) {\Large $G$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeH) at (6.0,-0.8) {\Large $H$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeI) at (5.5,-1.6) {\Large $I$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeJ) at (6.5,-1.6) {\Large $J$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeK) at (2.5,0) {\Large $K$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeL) at (0.5,-0.8) {\Large $L$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeM) at (2.5,-0.8) {\Large $M$};
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeB);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeC);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeE) -- (nodeF);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeG) -- (nodeH);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeI);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeJ);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeL);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeM) -- (nodeA);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeM) -- (nodeD);
\end{tikzpicture}}
\end{center}}}
\framebox{\parbox{0.2\textwidth}{\begin{center}
\scalebox{0.5}{\begin{tikzpicture}
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeA) at (0.0,1.8) {\Large $A$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeB) at (0.8365017096787833,1.593820846175778) {\Large $B$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeC) at (1.4813709586085815,1.0225165441160806) {\Large $C$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeD) at (1.7868759733764972,0.2169660244595814) {\Large $D$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeE) at (1.683029236833747,-0.6382887966765638) {\Large $E$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeF) at (1.1936207848334315,-1.3473193467079823) {\Large $F$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeG) at (0.4307681957176038,-1.7476952713668936) {\Large $G$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeH) at (-0.43076819571760344,-1.7476952713668938) {\Large $H$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeI) at (-1.193620784833431,-1.3473193467079825) {\Large $I$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeJ) at (-1.6830292368337465,-0.6382887966765647) {\Large $J$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeK) at (-1.7868759733764972,0.2169660244595818) {\Large $K$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeL) at (-1.4813709586085826,1.0225165441160786) {\Large $L$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeM) at (-0.836501709678783,1.5938208461757781) {\Large $M$};
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeB);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeC);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeE) -- (nodeF);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeG) -- (nodeH);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeI);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeJ);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeL);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeM);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeM) -- (nodeA);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeM) -- (nodeD);
\node [color = colorc] at (0.0,2.52) {\Large $0$};
\node [color = colorc] at (1.1711023935502967,2.231349184646089) {\Large $0$};
\node [color = colorc] at (2.073919342052014,1.4315231617625128) {\Large $0$};
\node [color = colorc] at (2.501626362727096,0.30375243424341397) {\Large $0$};
\node [color = colorc] at (2.3562409315672457,-0.8936043153471892) {\Large $0$};
\node [color = colorc] at (1.671069098766804,-1.886247085391175) {\Large $0$};
\node [color = colorc] at (0.6030754740046452,-2.446773379913651) {\Large $0$};
\node [color = colorc] at (-0.6030754740046448,-2.446773379913651) {\Large $0$};
\node [color = colorc] at (-1.6710690987668033,-1.8862470853911752) {\Large $0$};
\node [color = colorc] at (-2.356240931567245,-0.8936043153471905) {\Large $0$};
\node [color = colorc] at (-2.501626362727096,0.30375243424341447) {\Large $1$};
\node [color = colorc] at (-2.0739193420520157,1.43152316176251) {\Large $0$};
\node [color = colorc] at (-1.1711023935502962,2.2313491846460893) {\Large $0$};
\end{tikzpicture}}
\\[20pt]
\scalebox{0.5}{\begin{tikzpicture}
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeA) at (2.0,-1.6) {\Large $A$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeB) at (1.75,-2.4000000000000004) {\Large $B$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeC) at (2.25,-2.4000000000000004) {\Large $C$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeD) at (3.0,-1.6) {\Large $D$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeE) at (4.5,-0.8) {\Large $E$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeF) at (4.5,-1.6) {\Large $F$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeG) at (6,0) {\Large $G$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeH) at (6.0,-0.8) {\Large $H$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeI) at (5.5,-1.6) {\Large $I$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeJ) at (6.5,-1.6) {\Large $J$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeK) at (2.5,0) {\Large $K$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeL) at (0.5,-0.8) {\Large $L$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeM) at (2.5,-0.8) {\Large $M$};
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeB);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeC);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeE) -- (nodeF);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeG) -- (nodeH);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeI);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeJ);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeL);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeM);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeM) -- (nodeA);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeM) -- (nodeD);
\end{tikzpicture}}
\end{center}}}
\framebox{\parbox{0.2\textwidth}{\begin{center}
\scalebox{0.5}{\begin{tikzpicture}
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeA) at (0.0,1.8) {\Large $A$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeB) at (0.8365017096787833,1.593820846175778) {\Large $B$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeC) at (1.4813709586085815,1.0225165441160806) {\Large $C$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeD) at (1.7868759733764972,0.2169660244595814) {\Large $D$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeE) at (1.683029236833747,-0.6382887966765638) {\Large $E$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeF) at (1.1936207848334315,-1.3473193467079823) {\Large $F$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeG) at (0.4307681957176038,-1.7476952713668936) {\Large $G$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeH) at (-0.43076819571760344,-1.7476952713668938) {\Large $H$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeI) at (-1.193620784833431,-1.3473193467079825) {\Large $I$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeJ) at (-1.6830292368337465,-0.6382887966765647) {\Large $J$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeK) at (-1.7868759733764972,0.2169660244595818) {\Large $K$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeL) at (-1.4813709586085826,1.0225165441160786) {\Large $L$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeM) at (-0.836501709678783,1.5938208461757781) {\Large $M$};
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeB);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeC);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeE) -- (nodeF);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeG) -- (nodeH);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeI);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeJ);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeL);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeM);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeE);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeM) -- (nodeA);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeM) -- (nodeD);
\node [color = colorc] at (0.0,2.52) {\Large $0$};
\node [color = colorc] at (1.1711023935502967,2.231349184646089) {\Large $0$};
\node [color = colorc] at (2.073919342052014,1.4315231617625128) {\Large $0$};
\node [color = colorc] at (2.501626362727096,0.30375243424341397) {\Large $0$};
\node [color = colorc] at (2.3562409315672457,-0.8936043153471892) {\Large $0$};
\node [color = colorc] at (1.671069098766804,-1.886247085391175) {\Large $0$};
\node [color = colorc] at (0.6030754740046452,-2.446773379913651) {\Large $0$};
\node [color = colorc] at (-0.6030754740046448,-2.446773379913651) {\Large $0$};
\node [color = colorc] at (-1.6710690987668033,-1.8862470853911752) {\Large $0$};
\node [color = colorc] at (-2.356240931567245,-0.8936043153471905) {\Large $0$};
\node [color = colorc] at (-2.501626362727096,0.30375243424341447) {\Large $0$};
\node [color = colorc] at (-2.0739193420520157,1.43152316176251) {\Large $0$};
\node [color = colorc] at (-1.1711023935502962,2.2313491846460893) {\Large $0$};
\end{tikzpicture}}
\\[20pt]\scalebox{0.5}{\begin{tikzpicture}
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeA) at (2.0,-1.6) {\Large $A$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeB) at (1.75,-2.4000000000000004) {\Large $B$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeC) at (2.25,-2.4000000000000004) {\Large $C$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeD) at (3.0,-1.6) {\Large $D$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeE) at (4.5,-0.8) {\Large $E$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeF) at (4.5,-1.6) {\Large $F$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeG) at (6,0) {\Large $G$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeH) at (6.0,-0.8) {\Large $H$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeI) at (5.5,-1.6) {\Large $I$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeJ) at (6.5,-1.6) {\Large $J$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeK) at (2.5,0) {\Large $K$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeL) at (0.5,-0.8) {\Large $L$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeM) at (2.5,-0.8) {\Large $M$};
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeB);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeC);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeE) -- (nodeF);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeG) -- (nodeH);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeI);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeJ);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeL);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeM);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeE);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeM) -- (nodeA);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeM) -- (nodeD);
\end{tikzpicture}}
\end{center}}}


==> stf.tex <==
\framebox{\parbox{0.22\textwidth}{\begin{center}
\scalebox{0.5}{\begin{tikzpicture}
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeA) at (0.0,1.8) {\Large $A$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeB) at (0.8365017096787833,1.593820846175778) {\Large $B$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeC) at (1.4813709586085815,1.0225165441160806) {\Large $C$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeD) at (1.7868759733764972,0.2169660244595814) {\Large $D$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeE) at (1.683029236833747,-0.6382887966765638) {\Large $E$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeF) at (1.1936207848334315,-1.3473193467079823) {\Large $F$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeG) at (0.4307681957176038,-1.7476952713668936) {\Large $G$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeH) at (-0.43076819571760344,-1.7476952713668938) {\Large $H$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeI) at (-1.193620784833431,-1.3473193467079825) {\Large $I$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeJ) at (-1.6830292368337465,-0.6382887966765647) {\Large $J$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeK) at (-1.7868759733764972,0.2169660244595818) {\Large $K$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeL) at (-1.4813709586085826,1.0225165441160786) {\Large $L$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeM) at (-0.836501709678783,1.5938208461757781) {\Large $M$};
\node [color = colorc] at (0.0,2.52) {\Large $3$};
\node [color = colorc] at (1.1711023935502967,2.231349184646089) {\Large $0$};
\node [color = colorc] at (2.073919342052014,1.4315231617625128) {\Large $2$};
\node [color = colorc] at (2.501626362727096,0.30375243424341397) {\Large $2$};
\node [color = colorc] at (2.3562409315672457,-0.8936043153471892) {\Large $0$};
\node [color = colorc] at (1.671069098766804,-1.886247085391175) {\Large $0$};
\node [color = colorc] at (0.6030754740046452,-2.446773379913651) {\Large $0$};
\node [color = colorc] at (-0.6030754740046448,-2.446773379913651) {\Large $1$};
\node [color = colorc] at (-1.6710690987668033,-1.8862470853911752) {\Large $0$};
\node [color = colorc] at (-2.356240931567245,-0.8936043153471905) {\Large $1$};
\node [color = colorc] at (-2.501626362727096,0.30375243424341447) {\Large $2$};
\node [color = colorc] at (-2.0739193420520157,1.43152316176251) {\Large $0$};
\node [color = colorc] at (-1.1711023935502962,2.2313491846460893) {\Large $0$};
\end{tikzpicture}}
\\[20pt]
\scalebox{0.5}{\begin{tikzpicture}
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeA) at (2.5,0) {\Large $A$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeB) at (0.5,-0.8) {\Large $B$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeC) at (2.5,-0.8) {\Large $C$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeD) at (2.0,-1.6) {\Large $D$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeE) at (1.75,-2.4000000000000004) {\Large $E$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeF) at (2.25,-2.4000000000000004) {\Large $F$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeG) at (3.0,-1.6) {\Large $G$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeH) at (4.5,-0.8) {\Large $H$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeI) at (4.5,-1.6) {\Large $I$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeJ) at (6,0) {\Large $J$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeK) at (6.0,-0.8) {\Large $K$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeL) at (5.5,-1.6) {\Large $L$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeM) at (6.5,-1.6) {\Large $M$};
\end{tikzpicture}}
\end{center}}}
\framebox{\parbox{0.22\textwidth}{\begin{center}
\scalebox{0.5}{\begin{tikzpicture}
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeA) at (0.0,1.8) {\Large $A$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeB) at (0.8365017096787833,1.593820846175778) {\Large $B$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeC) at (1.4813709586085815,1.0225165441160806) {\Large $C$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeD) at (1.7868759733764972,0.2169660244595814) {\Large $D$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeE) at (1.683029236833747,-0.6382887966765638) {\Large $E$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeF) at (1.1936207848334315,-1.3473193467079823) {\Large $F$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeG) at (0.4307681957176038,-1.7476952713668936) {\Large $G$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeH) at (-0.43076819571760344,-1.7476952713668938) {\Large $H$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeI) at (-1.193620784833431,-1.3473193467079825) {\Large $I$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeJ) at (-1.6830292368337465,-0.6382887966765647) {\Large $J$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeK) at (-1.7868759733764972,0.2169660244595818) {\Large $K$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeL) at (-1.4813709586085826,1.0225165441160786) {\Large $L$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeM) at (-0.836501709678783,1.5938208461757781) {\Large $M$};
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeB);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeD) -- (nodeE);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeI);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeL);
\node [color = colorc] at (0.0,2.52) {\Large $2$};
\node [color = colorc] at (1.1711023935502967,2.231349184646089) {\Large $0$};
\node [color = colorc] at (2.073919342052014,1.4315231617625128) {\Large $2$};
\node [color = colorc] at (2.501626362727096,0.30375243424341397) {\Large $1$};
\node [color = colorc] at (2.3562409315672457,-0.8936043153471892) {\Large $0$};
\node [color = colorc] at (1.671069098766804,-1.886247085391175) {\Large $0$};
\node [color = colorc] at (0.6030754740046452,-2.446773379913651) {\Large $0$};
\node [color = colorc] at (-0.6030754740046448,-2.446773379913651) {\Large $0$};
\node [color = colorc] at (-1.6710690987668033,-1.8862470853911752) {\Large $0$};
\node [color = colorc] at (-2.356240931567245,-0.8936043153471905) {\Large $1$};
\node [color = colorc] at (-2.501626362727096,0.30375243424341447) {\Large $1$};
\node [color = colorc] at (-2.0739193420520157,1.43152316176251) {\Large $0$};
\node [color = colorc] at (-1.1711023935502962,2.2313491846460893) {\Large $0$};
\end{tikzpicture}}
\\[20pt]
\scalebox{0.5}{\begin{tikzpicture}
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeA) at (2.5,0) {\Large $A$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeB) at (0.5,-0.8) {\Large $B$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeC) at (2.5,-0.8) {\Large $C$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeD) at (2.0,-1.6) {\Large $D$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeE) at (1.75,-2.4000000000000004) {\Large $E$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeF) at (2.25,-2.4000000000000004) {\Large $F$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeG) at (3.0,-1.6) {\Large $G$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeH) at (4.5,-0.8) {\Large $H$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeI) at (4.5,-1.6) {\Large $I$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeJ) at (6,0) {\Large $J$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeK) at (6.0,-0.8) {\Large $K$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeL) at (5.5,-1.6) {\Large $L$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeM) at (6.5,-1.6) {\Large $M$};
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeB);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeD) -- (nodeE);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeI);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeL);
\end{tikzpicture}}
\end{center}}}
\framebox{\parbox{0.22\textwidth}{\begin{center}
\scalebox{0.5}{\begin{tikzpicture}
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeA) at (0.0,1.8) {\Large $A$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeB) at (0.8365017096787833,1.593820846175778) {\Large $B$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeC) at (1.4813709586085815,1.0225165441160806) {\Large $C$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeD) at (1.7868759733764972,0.2169660244595814) {\Large $D$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeE) at (1.683029236833747,-0.6382887966765638) {\Large $E$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeF) at (1.1936207848334315,-1.3473193467079823) {\Large $F$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeG) at (0.4307681957176038,-1.7476952713668936) {\Large $G$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeH) at (-0.43076819571760344,-1.7476952713668938) {\Large $H$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeI) at (-1.193620784833431,-1.3473193467079825) {\Large $I$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeJ) at (-1.6830292368337465,-0.6382887966765647) {\Large $J$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeK) at (-1.7868759733764972,0.2169660244595818) {\Large $K$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeL) at (-1.4813709586085826,1.0225165441160786) {\Large $L$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeM) at (-0.836501709678783,1.5938208461757781) {\Large $M$};
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeB);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeD) -- (nodeE);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeD) -- (nodeF);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeI);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeL);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeM);
\node [color = colorc] at (0.0,2.52) {\Large $2$};
\node [color = colorc] at (1.1711023935502967,2.231349184646089) {\Large $0$};
\node [color = colorc] at (2.073919342052014,1.4315231617625128) {\Large $2$};
\node [color = colorc] at (2.501626362727096,0.30375243424341397) {\Large $0$};
\node [color = colorc] at (2.3562409315672457,-0.8936043153471892) {\Large $0$};
\node [color = colorc] at (1.671069098766804,-1.886247085391175) {\Large $0$};
\node [color = colorc] at (0.6030754740046452,-2.446773379913651) {\Large $0$};
\node [color = colorc] at (-0.6030754740046448,-2.446773379913651) {\Large $0$};
\node [color = colorc] at (-1.6710690987668033,-1.8862470853911752) {\Large $0$};
\node [color = colorc] at (-2.356240931567245,-0.8936043153471905) {\Large $1$};
\node [color = colorc] at (-2.501626362727096,0.30375243424341447) {\Large $0$};
\node [color = colorc] at (-2.0739193420520157,1.43152316176251) {\Large $0$};
\node [color = colorc] at (-1.1711023935502962,2.2313491846460893) {\Large $0$};
\end{tikzpicture}}
\\[20pt]
\scalebox{0.5}{\begin{tikzpicture}
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeA) at (2.5,0) {\Large $A$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeB) at (0.5,-0.8) {\Large $B$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeC) at (2.5,-0.8) {\Large $C$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeD) at (2.0,-1.6) {\Large $D$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeE) at (1.75,-2.4000000000000004) {\Large $E$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeF) at (2.25,-2.4000000000000004) {\Large $F$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeG) at (3.0,-1.6) {\Large $G$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeH) at (4.5,-0.8) {\Large $H$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeI) at (4.5,-1.6) {\Large $I$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeJ) at (6,0) {\Large $J$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeK) at (6.0,-0.8) {\Large $K$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeL) at (5.5,-1.6) {\Large $L$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeM) at (6.5,-1.6) {\Large $M$};
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeB);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeD) -- (nodeE);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeD) -- (nodeF);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeI);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeL);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeM);
\end{tikzpicture}}
\end{center}}}
\framebox{\parbox{0.22\textwidth}{\begin{center}
\scalebox{0.5}{\begin{tikzpicture}
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeA) at (0.0,1.8) {\Large $A$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeB) at (0.8365017096787833,1.593820846175778) {\Large $B$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeC) at (1.4813709586085815,1.0225165441160806) {\Large $C$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeD) at (1.7868759733764972,0.2169660244595814) {\Large $D$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeE) at (1.683029236833747,-0.6382887966765638) {\Large $E$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeF) at (1.1936207848334315,-1.3473193467079823) {\Large $F$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeG) at (0.4307681957176038,-1.7476952713668936) {\Large $G$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeH) at (-0.43076819571760344,-1.7476952713668938) {\Large $H$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeI) at (-1.193620784833431,-1.3473193467079825) {\Large $I$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeJ) at (-1.6830292368337465,-0.6382887966765647) {\Large $J$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeK) at (-1.7868759733764972,0.2169660244595818) {\Large $K$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeL) at (-1.4813709586085826,1.0225165441160786) {\Large $L$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeM) at (-0.836501709678783,1.5938208461757781) {\Large $M$};
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeB);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeC) -- (nodeD);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeD) -- (nodeE);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeD) -- (nodeF);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeI);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeJ) -- (nodeK);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeL);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeM);
\node [color = colorc] at (0.0,2.52) {\Large $2$};
\node [color = colorc] at (1.1711023935502967,2.231349184646089) {\Large $0$};
\node [color = colorc] at (2.073919342052014,1.4315231617625128) {\Large $1$};
\node [color = colorc] at (2.501626362727096,0.30375243424341397) {\Large $0$};
\node [color = colorc] at (2.3562409315672457,-0.8936043153471892) {\Large $0$};
\node [color = colorc] at (1.671069098766804,-1.886247085391175) {\Large $0$};
\node [color = colorc] at (0.6030754740046452,-2.446773379913651) {\Large $0$};
\node [color = colorc] at (-0.6030754740046448,-2.446773379913651) {\Large $0$};
\node [color = colorc] at (-1.6710690987668033,-1.8862470853911752) {\Large $0$};
\node [color = colorc] at (-2.356240931567245,-0.8936043153471905) {\Large $0$};
\node [color = colorc] at (-2.501626362727096,0.30375243424341447) {\Large $0$};
\node [color = colorc] at (-2.0739193420520157,1.43152316176251) {\Large $0$};
\node [color = colorc] at (-1.1711023935502962,2.2313491846460893) {\Large $0$};
\end{tikzpicture}}
\\[20pt]
\scalebox{0.5}{\begin{tikzpicture}
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeA) at (2.5,0) {\Large $A$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeB) at (0.5,-0.8) {\Large $B$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeC) at (2.5,-0.8) {\Large $C$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeD) at (2.0,-1.6) {\Large $D$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeE) at (1.75,-2.4000000000000004) {\Large $E$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeF) at (2.25,-2.4000000000000004) {\Large $F$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeG) at (3.0,-1.6) {\Large $G$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeH) at (4.5,-0.8) {\Large $H$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeI) at (4.5,-1.6) {\Large $I$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeJ) at (6,0) {\Large $J$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeK) at (6.0,-0.8) {\Large $K$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeL) at (5.5,-1.6) {\Large $L$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeM) at (6.5,-1.6) {\Large $M$};
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeB);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeC) -- (nodeD);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeD) -- (nodeE);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeD) -- (nodeF);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeI);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeJ) -- (nodeK);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeL);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeM);
\end{tikzpicture}}
\end{center}}}
\framebox{\parbox{0.22\textwidth}{\begin{center}
\scalebox{0.5}{\begin{tikzpicture}
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeA) at (0.0,1.8) {\Large $A$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeB) at (0.8365017096787833,1.593820846175778) {\Large $B$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeC) at (1.4813709586085815,1.0225165441160806) {\Large $C$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeD) at (1.7868759733764972,0.2169660244595814) {\Large $D$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeE) at (1.683029236833747,-0.6382887966765638) {\Large $E$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeF) at (1.1936207848334315,-1.3473193467079823) {\Large $F$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeG) at (0.4307681957176038,-1.7476952713668936) {\Large $G$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeH) at (-0.43076819571760344,-1.7476952713668938) {\Large $H$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeI) at (-1.193620784833431,-1.3473193467079825) {\Large $I$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeJ) at (-1.6830292368337465,-0.6382887966765647) {\Large $J$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeK) at (-1.7868759733764972,0.2169660244595818) {\Large $K$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeL) at (-1.4813709586085826,1.0225165441160786) {\Large $L$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeM) at (-0.836501709678783,1.5938208461757781) {\Large $M$};
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeB);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeC) -- (nodeD);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeC) -- (nodeG);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeD) -- (nodeE);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeD) -- (nodeF);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeI);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeJ) -- (nodeK);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeL);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeM);
\node [color = colorc] at (0.0,2.52) {\Large $2$};
\node [color = colorc] at (1.1711023935502967,2.231349184646089) {\Large $0$};
\node [color = colorc] at (2.073919342052014,1.4315231617625128) {\Large $0$};
\node [color = colorc] at (2.501626362727096,0.30375243424341397) {\Large $0$};
\node [color = colorc] at (2.3562409315672457,-0.8936043153471892) {\Large $0$};
\node [color = colorc] at (1.671069098766804,-1.886247085391175) {\Large $0$};
\node [color = colorc] at (0.6030754740046452,-2.446773379913651) {\Large $0$};
\node [color = colorc] at (-0.6030754740046448,-2.446773379913651) {\Large $0$};
\node [color = colorc] at (-1.6710690987668033,-1.8862470853911752) {\Large $0$};
\node [color = colorc] at (-2.356240931567245,-0.8936043153471905) {\Large $0$};
\node [color = colorc] at (-2.501626362727096,0.30375243424341447) {\Large $0$};
\node [color = colorc] at (-2.0739193420520157,1.43152316176251) {\Large $0$};
\node [color = colorc] at (-1.1711023935502962,2.2313491846460893) {\Large $0$};
\end{tikzpicture}}
\\[20pt]
\scalebox{0.5}{\begin{tikzpicture}
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeA) at (2.5,0) {\Large $A$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeB) at (0.5,-0.8) {\Large $B$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeC) at (2.5,-0.8) {\Large $C$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeD) at (2.0,-1.6) {\Large $D$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeE) at (1.75,-2.4000000000000004) {\Large $E$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeF) at (2.25,-2.4000000000000004) {\Large $F$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeG) at (3.0,-1.6) {\Large $G$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeH) at (4.5,-0.8) {\Large $H$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeI) at (4.5,-1.6) {\Large $I$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeJ) at (6,0) {\Large $J$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeK) at (6.0,-0.8) {\Large $K$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeL) at (5.5,-1.6) {\Large $L$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeM) at (6.5,-1.6) {\Large $M$};
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeB);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeC) -- (nodeD);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeC) -- (nodeG);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeD) -- (nodeE);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeD) -- (nodeF);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeI);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeJ) -- (nodeK);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeL);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeM);
\end{tikzpicture}}
\end{center}}}
\framebox{\parbox{0.22\textwidth}{\begin{center}
\scalebox{0.5}{\begin{tikzpicture}
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeA) at (0.0,1.8) {\Large $A$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeB) at (0.8365017096787833,1.593820846175778) {\Large $B$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeC) at (1.4813709586085815,1.0225165441160806) {\Large $C$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeD) at (1.7868759733764972,0.2169660244595814) {\Large $D$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeE) at (1.683029236833747,-0.6382887966765638) {\Large $E$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeF) at (1.1936207848334315,-1.3473193467079823) {\Large $F$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeG) at (0.4307681957176038,-1.7476952713668936) {\Large $G$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeH) at (-0.43076819571760344,-1.7476952713668938) {\Large $H$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeI) at (-1.193620784833431,-1.3473193467079825) {\Large $I$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeJ) at (-1.6830292368337465,-0.6382887966765647) {\Large $J$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeK) at (-1.7868759733764972,0.2169660244595818) {\Large $K$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeL) at (-1.4813709586085826,1.0225165441160786) {\Large $L$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeM) at (-0.836501709678783,1.5938208461757781) {\Large $M$};
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeB);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeC);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeC) -- (nodeD);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeC) -- (nodeG);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeD) -- (nodeE);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeD) -- (nodeF);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeI);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeJ) -- (nodeK);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeL);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeM);
\node [color = colorc] at (0.0,2.52) {\Large $1$};
\node [color = colorc] at (1.1711023935502967,2.231349184646089) {\Large $0$};
\node [color = colorc] at (2.073919342052014,1.4315231617625128) {\Large $0$};
\node [color = colorc] at (2.501626362727096,0.30375243424341397) {\Large $0$};
\node [color = colorc] at (2.3562409315672457,-0.8936043153471892) {\Large $0$};
\node [color = colorc] at (1.671069098766804,-1.886247085391175) {\Large $0$};
\node [color = colorc] at (0.6030754740046452,-2.446773379913651) {\Large $0$};
\node [color = colorc] at (-0.6030754740046448,-2.446773379913651) {\Large $0$};
\node [color = colorc] at (-1.6710690987668033,-1.8862470853911752) {\Large $0$};
\node [color = colorc] at (-2.356240931567245,-0.8936043153471905) {\Large $0$};
\node [color = colorc] at (-2.501626362727096,0.30375243424341447) {\Large $0$};
\node [color = colorc] at (-2.0739193420520157,1.43152316176251) {\Large $0$};
\node [color = colorc] at (-1.1711023935502962,2.2313491846460893) {\Large $0$};
\end{tikzpicture}}
\\[20pt]
\scalebox{0.5}{\begin{tikzpicture}
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeA) at (2.5,0) {\Large $A$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeB) at (0.5,-0.8) {\Large $B$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeC) at (2.5,-0.8) {\Large $C$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeD) at (2.0,-1.6) {\Large $D$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeE) at (1.75,-2.4000000000000004) {\Large $E$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeF) at (2.25,-2.4000000000000004) {\Large $F$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeG) at (3.0,-1.6) {\Large $G$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeH) at (4.5,-0.8) {\Large $H$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeI) at (4.5,-1.6) {\Large $I$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeJ) at (6,0) {\Large $J$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeK) at (6.0,-0.8) {\Large $K$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeL) at (5.5,-1.6) {\Large $L$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeM) at (6.5,-1.6) {\Large $M$};
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeB);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeC);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeC) -- (nodeD);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeC) -- (nodeG);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeD) -- (nodeE);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeD) -- (nodeF);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeI);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeJ) -- (nodeK);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeL);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeM);
\end{tikzpicture}}
\end{center}}}
\framebox{\parbox{0.22\textwidth}{\begin{center}
\scalebox{0.5}{\begin{tikzpicture}
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeA) at (0.0,1.8) {\Large $A$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeB) at (0.8365017096787833,1.593820846175778) {\Large $B$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeC) at (1.4813709586085815,1.0225165441160806) {\Large $C$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeD) at (1.7868759733764972,0.2169660244595814) {\Large $D$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeE) at (1.683029236833747,-0.6382887966765638) {\Large $E$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeF) at (1.1936207848334315,-1.3473193467079823) {\Large $F$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeG) at (0.4307681957176038,-1.7476952713668936) {\Large $G$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeH) at (-0.43076819571760344,-1.7476952713668938) {\Large $H$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeI) at (-1.193620784833431,-1.3473193467079825) {\Large $I$};
\node[BasicNode, minimum size = 5.2mm, fill = colora!35] (nodeJ) at (-1.6830292368337465,-0.6382887966765647) {\Large $J$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeK) at (-1.7868759733764972,0.2169660244595818) {\Large $K$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeL) at (-1.4813709586085826,1.0225165441160786) {\Large $L$};
\node[BasicNode, minimum size = 5.2mm, fill = white] (nodeM) at (-0.836501709678783,1.5938208461757781) {\Large $M$};
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeB);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeC);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeH);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeC) -- (nodeD);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeC) -- (nodeG);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeD) -- (nodeE);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeD) -- (nodeF);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeI);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeJ) -- (nodeK);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeL);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeM);
\node [color = colorc] at (0.0,2.52) {\Large $0$};
\node [color = colorc] at (1.1711023935502967,2.231349184646089) {\Large $0$};
\node [color = colorc] at (2.073919342052014,1.4315231617625128) {\Large $0$};
\node [color = colorc] at (2.501626362727096,0.30375243424341397) {\Large $0$};
\node [color = colorc] at (2.3562409315672457,-0.8936043153471892) {\Large $0$};
\node [color = colorc] at (1.671069098766804,-1.886247085391175) {\Large $0$};
\node [color = colorc] at (0.6030754740046452,-2.446773379913651) {\Large $0$};
\node [color = colorc] at (-0.6030754740046448,-2.446773379913651) {\Large $0$};
\node [color = colorc] at (-1.6710690987668033,-1.8862470853911752) {\Large $0$};
\node [color = colorc] at (-2.356240931567245,-0.8936043153471905) {\Large $0$};
\node [color = colorc] at (-2.501626362727096,0.30375243424341447) {\Large $0$};
\node [color = colorc] at (-2.0739193420520157,1.43152316176251) {\Large $0$};
\node [color = colorc] at (-1.1711023935502962,2.2313491846460893) {\Large $0$};
\end{tikzpicture}}
\\[20pt]\scalebox{0.5}{\begin{tikzpicture}
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeA) at (2.5,0) {\Large $A$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeB) at (0.5,-0.8) {\Large $B$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeC) at (2.5,-0.8) {\Large $C$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeD) at (2.0,-1.6) {\Large $D$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeE) at (1.75,-2.4000000000000004) {\Large $E$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeF) at (2.25,-2.4000000000000004) {\Large $F$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeG) at (3.0,-1.6) {\Large $G$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeH) at (4.5,-0.8) {\Large $H$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeI) at (4.5,-1.6) {\Large $I$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeJ) at (6,0) {\Large $J$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeK) at (6.0,-0.8) {\Large $K$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeL) at (5.5,-1.6) {\Large $L$};
\node[BasicNode, minimum size = 5.2mm, fill = colorb!50] (nodeM) at (6.5,-1.6) {\Large $M$};
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeB);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeC);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeA) -- (nodeH);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeC) -- (nodeD);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeC) -- (nodeG);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeD) -- (nodeE);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeD) -- (nodeF);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeH) -- (nodeI);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeJ) -- (nodeK);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeL);
\draw [-{Latex[length=2mm,width=2mm,angle'=30]}] (nodeK) -- (nodeM);
\end{tikzpicture}}
\end{center}}}

